Multicanonical Multigrid Monte Carlo

To further improve the performance of Monte Carlo simulations of first-order phase transitions we propose to combine the multicanonical approach with multigrid techniques. We report tests of this proposition for the $d$-dimensional $\Phi^4$ field theory in two different situations. First, we study quantum tunneling for $d = 1$ in the continuum limit, and second, we investigate first-order phase transitions for $d = 2$ in the infinite volume limit. Compared with standard multicanonical simulations we obtain improvement factors of several resp. of about one order of magnitude.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
804 420 m
804 440 l
1723 420 m
1723 440 l
2641 420 m
2641 440 l
804 2030 m
804 2010 l
1723 2030 m
1723 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
804 370 m
gsave
804 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1723 370 m
gsave
1723 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(1000) CS
(1000) show
grestore
/Helvetica findfont
91 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(L) CS
(L) show
grestore
528 541 m
538 541 l
528 576 m
538 576 l
528 601 m
538 601 l
528 621 m
538 621 l
528 637 m
538 637 l
528 650 m
538 650 l
528 662 m
538 662 l
528 672 m
538 672 l
528 742 m
538 742 l
528 777 m
538 777 l
528 802 m
538 802 l
528 822 m
538 822 l
528 838 m
538 838 l
528 851 m
538 851 l
528 863 m
538 863 l
528 873 m
538 873 l
528 943 m
538 943 l
528 979 m
538 979 l
528 1004 m
538 1004 l
528 1023 m
538 1023 l
528 1039 m
538 1039 l
528 1053 m
538 1053 l
528 1064 m
538 1064 l
528 1075 m
538 1075 l
528 1144 m
538 1144 l
528 1180 m
538 1180 l
528 1205 m
538 1205 l
528 1224 m
538 1224 l
528 1240 m
538 1240 l
528 1254 m
538 1254 l
528 1266 m
538 1266 l
528 1276 m
538 1276 l
528 1346 m
538 1346 l
528 1381 m
538 1381 l
528 1406 m
538 1406 l
528 1426 m
538 1426 l
528 1442 m
538 1442 l
528 1455 m
538 1455 l
528 1467 m
538 1467 l
528 1477 m
538 1477 l
528 1547 m
538 1547 l
528 1582 m
538 1582 l
528 1607 m
538 1607 l
528 1627 m
538 1627 l
528 1643 m
538 1643 l
528 1656 m
538 1656 l
528 1668 m
538 1668 l
528 1678 m
538 1678 l
528 1748 m
538 1748 l
528 1784 m
538 1784 l
528 1809 m
538 1809 l
528 1828 m
538 1828 l
528 1844 m
538 1844 l
528 1858 m
538 1858 l
528 1869 m
538 1869 l
528 1880 m
538 1880 l
528 1949 m
538 1949 l
528 1985 m
538 1985 l
528 2010 m
538 2010 l
528 2030 m
538 2030 l
2641 541 m
2631 541 l
2641 576 m
2631 576 l
2641 601 m
2631 601 l
2641 621 m
2631 621 l
2641 637 m
2631 637 l
2641 650 m
2631 650 l
2641 662 m
2631 662 l
2641 672 m
2631 672 l
2641 742 m
2631 742 l
2641 777 m
2631 777 l
2641 802 m
2631 802 l
2641 822 m
2631 822 l
2641 838 m
2631 838 l
2641 851 m
2631 851 l
2641 863 m
2631 863 l
2641 873 m
2631 873 l
2641 943 m
2631 943 l
2641 979 m
2631 979 l
2641 1004 m
2631 1004 l
2641 1023 m
2631 1023 l
2641 1039 m
2631 1039 l
2641 1053 m
2631 1053 l
2641 1064 m
2631 1064 l
2641 1075 m
2631 1075 l
2641 1144 m
2631 1144 l
2641 1180 m
2631 1180 l
2641 1205 m
2631 1205 l
2641 1224 m
2631 1224 l
2641 1240 m
2631 1240 l
2641 1254 m
2631 1254 l
2641 1266 m
2631 1266 l
2641 1276 m
2631 1276 l
2641 1346 m
2631 1346 l
2641 1381 m
2631 1381 l
2641 1406 m
2631 1406 l
2641 1426 m
2631 1426 l
2641 1442 m
2631 1442 l
2641 1455 m
2631 1455 l
2641 1467 m
2631 1467 l
2641 1477 m
2631 1477 l
2641 1547 m
2631 1547 l
2641 1582 m
2631 1582 l
2641 1607 m
2631 1607 l
2641 1627 m
2631 1627 l
2641 1643 m
2631 1643 l
2641 1656 m
2631 1656 l
2641 1668 m
2631 1668 l
2641 1678 m
2631 1678 l
2641 1748 m
2631 1748 l
2641 1784 m
2631 1784 l
2641 1809 m
2631 1809 l
2641 1828 m
2631 1828 l
2641 1844 m
2631 1844 l
2641 1858 m
2631 1858 l
2641 1869 m
2631 1869 l
2641 1880 m
2631 1880 l
2641 1949 m
2631 1949 l
2641 1985 m
2631 1985 l
2641 2010 m
2631 2010 l
2641 2030 m
2631 2030 l
stroke
528 480 m
548 480 l
528 681 m
548 681 l
528 883 m
548 883 l
528 1084 m
548 1084 l
528 1285 m
548 1285 l
528 1486 m
548 1486 l
528 1688 m
548 1688 l
528 1889 m
548 1889 l
2641 480 m
2621 480 l
2641 681 m
2621 681 l
2641 883 m
2621 883 l
2641 1084 m
2621 1084 l
2641 1285 m
2621 1285 l
2641 1486 m
2621 1486 l
2641 1688 m
2621 1688 l
2641 1889 m
2621 1889 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 480 m
gsave
490 480 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 681 m
gsave
490 681 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 883 m
gsave
490 883 translate
0 rotate
0 -20  m
(102) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1084 m
gsave
490 1084 translate
0 rotate
0 -20  m
(103) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1285 m
gsave
490 1285 translate
0 rotate
0 -20  m
(104) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1486 m
gsave
490 1486 translate
0 rotate
0 -20  m
(105) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(5) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1688 m
gsave
490 1688 translate
0 rotate
0 -20  m
(106) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(6) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1889 m
gsave
490 1889 translate
0 rotate
0 -20  m
(107) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(7) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
91 scalefont
 setfont
359 1225 m
gsave
359 1225 translate
0 rotate
0 0  m
(t) RJ
/Symbol findfont
91 scalefont
 setfont
(t) show
grestore
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[] 0 setdash
715 1316 m
715 1336 l
992 1406 m
992 1413 l
1268 1521 m
1268 1536 l
1545 1619 m
1545 1634 l
1821 1743 m
1821 1779 l
stroke
715 1316 m
715 1316 l
715 1336 m
715 1336 l
992 1406 m
992 1406 l
992 1413 m
992 1413 l
1268 1521 m
1268 1521 l
1268 1536 m
1268 1536 l
1545 1619 m
1545 1619 l
1545 1634 m
1545 1634 l
1821 1743 m
1821 1743 l
1821 1779 m
1821 1779 l
stroke
newpath
715 1327 20 0 360 arc
stroke
newpath
992 1410 20 0 360 arc
stroke
newpath
1268 1529 20 0 360 arc
stroke
newpath
1545 1627 20 0 360 arc
stroke
newpath
1821 1763 20 0 360 arc
stroke
[] 0 setdash
715 1039 m
715 1050 l
992 985 m
992 999 l
1268 970 m
1268 981 l
1545 958 m
1545 970 l
1821 974 m
1821 985 l
2098 975 m
2098 989 l
2374 963 m
2374 974 l
stroke
715 1039 m
715 1039 l
715 1050 m
715 1050 l
992 985 m
992 985 l
992 999 m
992 999 l
1268 970 m
1268 970 l
1268 981 m
1268 981 l
1545 958 m
1545 958 l
1545 970 m
1545 970 l
1821 974 m
1821 974 l
1821 985 m
1821 985 l
2098 975 m
2098 975 l
2098 989 m
2098 989 l
2374 963 m
2374 963 l
2374 974 m
2374 974 l
stroke
698 1028 m
698 1062 l
732 1062 l
732 1028 l
698 1028 l
975 975 m
975 1009 l
1009 1009 l
1009 975 l
975 975 l
1251 959 m
1251 993 l
1285 993 l
1285 959 l
1251 959 l
1528 947 m
1528 981 l
1562 981 l
1562 947 l
1528 947 l
1804 963 m
1804 997 l
1838 997 l
1838 963 l
1804 963 l
2081 966 m
2081 1000 l
2115 1000 l
2115 966 l
2081 966 l
2357 952 m
2357 986 l
2391 986 l
2391 952 l
2357 952 l
stroke
[] 0 setdash
715 933 m
715 940 l
992 1057 m
992 1068 l
1268 1165 m
1268 1176 l
1545 1286 m
1545 1296 l
1821 1402 m
1821 1421 l
2098 1527 m
2098 1543 l
stroke
715 933 m
715 933 l
715 940 m
715 940 l
992 1057 m
992 1057 l
992 1068 m
992 1068 l
1268 1165 m
1268 1165 l
1268 1176 m
1268 1176 l
1545 1286 m
1545 1286 l
1545 1296 m
1545 1296 l
1821 1402 m
1821 1402 l
1821 1421 m
1821 1421 l
2098 1527 m
2098 1527 l
2098 1543 m
2098 1543 l
stroke
newpath
715 937 20 0 360 arc
closepath
fill
stroke
newpath
992 1063 20 0 360 arc
closepath
fill
stroke
newpath
1268 1171 20 0 360 arc
closepath
fill
stroke
newpath
1545 1291 20 0 360 arc
closepath
fill
stroke
newpath
1821 1412 20 0 360 arc
closepath
fill
stroke
newpath
2098 1536 20 0 360 arc
closepath
fill
stroke
[] 0 setdash
715 696 m
715 701 l
992 681 m
992 685 l
1268 679 m
1268 683 l
1545 685 m
1545 688 l
1821 692 m
1821 696 l
2098 701 m
2098 704 l
2374 706 m
2374 709 l
stroke
715 696 m
715 696 l
715 701 m
715 701 l
992 681 m
992 681 l
992 685 m
992 685 l
1268 679 m
1268 679 l
1268 683 m
1268 683 l
1545 685 m
1545 685 l
1545 688 m
1545 688 l
1821 692 m
1821 692 l
1821 696 m
1821 696 l
2098 701 m
2098 701 l
2098 704 m
2098 704 l
2374 706 m
2374 706 l
2374 709 m
2374 709 l
stroke
698 682 m
698 716 l
732 716 l
732 682 l
closepath
eofill
stroke
975 666 m
975 700 l
1009 700 l
1009 666 l
closepath
eofill
stroke
1251 664 m
1251 698 l
1285 698 l
1285 664 l
closepath
eofill
stroke
1528 669 m
1528 703 l
1562 703 l
1562 669 l
closepath
eofill
stroke
1804 677 m
1804 711 l
1838 711 l
1838 677 l
closepath
eofill
stroke
2081 686 m
2081 720 l
2115 720 l
2115 686 l
closepath
eofill
stroke
2357 690 m
2357 724 l
2391 724 l
2391 690 l
closepath
eofill
stroke
[40 20] 0 setdash
804 1334 m
840 1349 l
874 1362 l
905 1375 l
933 1386 l
960 1397 l
985 1407 l
1008 1417 l
1030 1426 l
1052 1434 l
1071 1442 l
1091 1450 l
1109 1458 l
1126 1465 l
1143 1471 l
1159 1478 l
1174 1484 l
1189 1490 l
1203 1496 l
1217 1501 l
1230 1507 l
1243 1512 l
1256 1517 l
1268 1522 l
1279 1527 l
1291 1531 l
1302 1536 l
1313 1540 l
1323 1545 l
1333 1549 l
1343 1553 l
1353 1557 l
1363 1561 l
1372 1564 l
1381 1568 l
1390 1572 l
1399 1575 l
1407 1579 l
1415 1582 l
1424 1585 l
1432 1589 l
1439 1592 l
1447 1595 l
1455 1598 l
1462 1601 l
1469 1604 l
1476 1607 l
1483 1610 l
1490 1612 l
1497 1615 l
1504 1618 l
1510 1620 l
1517 1623 l
1523 1626 l
1529 1628 l
1535 1631 l
1541 1633 l
1547 1636 l
1553 1638 l
1559 1640 l
1565 1643 l
1570 1645 l
1576 1647 l
1581 1649 l
1587 1652 l
1592 1654 l
1597 1656 l
1602 1658 l
1608 1660 l
1613 1662 l
1618 1664 l
1623 1666 l
1627 1668 l
1632 1670 l
1637 1672 l
1642 1674 l
1646 1676 l
1651 1678 l
1655 1679 l
1660 1681 l
1664 1683 l
1669 1685 l
1673 1687 l
1677 1688 l
1682 1690 l
1686 1692 l
1690 1693 l
1694 1695 l
1698 1697 l
1702 1698 l
1706 1700 l
1710 1702 l
1714 1703 l
1718 1705 l
1722 1706 l
1726 1708 l
1729 1709 l
1733 1711 l
1737 1712 l
1740 1714 l
1744 1715 l
1748 1717 l
1751 1718 l
1755 1720 l
1758 1721 l
1762 1723 l
1765 1724 l
1769 1725 l
1772 1727 l
1775 1728 l
1779 1729 l
1782 1731 l
1785 1732 l
1788 1733 l
1792 1735 l
1795 1736 l
1798 1737 l
1801 1739 l
1804 1740 l
1807 1741 l
1810 1742 l
1813 1744 l
1817 1745 l
1820 1746 l
1822 1747 l
1825 1748 l
1828 1750 l
1831 1751 l
1834 1752 l
1837 1753 l
1840 1754 l
1843 1755 l
1846 1757 l
1848 1758 l
1851 1759 l
1854 1760 l
1857 1761 l
1859 1762 l
1862 1763 l
1865 1764 l
1867 1765 l
1870 1766 l
1873 1768 l
1875 1769 l
1878 1770 l
1880 1771 l
1883 1772 l
1885 1773 l
1888 1774 l
1891 1775 l
1893 1776 l
1896 1777 l
1898 1778 l
1900 1779 l
1903 1780 l
1905 1781 l
1908 1782 l
1910 1783 l
1912 1784 l
1915 1785 l
1917 1786 l
1919 1787 l
1922 1787 l
1924 1788 l
1926 1789 l
1929 1790 l
1931 1791 l
1933 1792 l
1935 1793 l
1938 1794 l
1940 1795 l
1942 1796 l
1944 1797 l
1946 1797 l
1949 1798 l
1951 1799 l
1953 1800 l
1955 1801 l
1957 1802 l
1959 1803 l
1961 1804 l
1963 1804 l
1966 1805 l
1968 1806 l
1970 1807 l
1972 1808 l
1974 1809 l
1976 1809 l
1978 1810 l
1980 1811 l
1982 1812 l
1984 1813 l
1986 1813 l
1988 1814 l
1990 1815 l
1992 1816 l
1994 1817 l
1996 1817 l
1997 1818 l
1999 1819 l
stroke
[] 0 setdash
[40 20] 0 setdash
1446 972 m
1470 972 l
1492 972 l
1513 972 l
1532 972 l
1551 972 l
1569 972 l
1587 972 l
1603 972 l
1619 973 l
1634 973 l
1649 973 l
1663 973 l
1677 973 l
1690 973 l
1703 973 l
1716 973 l
1728 973 l
1739 973 l
1751 973 l
1762 973 l
1773 973 l
1783 973 l
1793 973 l
1803 973 l
1813 973 l
1822 973 l
1832 973 l
1841 973 l
1850 973 l
1858 973 l
1867 973 l
1875 973 l
1883 973 l
1891 973 l
1899 973 l
1907 973 l
1914 973 l
1922 973 l
1929 973 l
1936 974 l
1943 974 l
1950 974 l
1957 974 l
1963 974 l
1970 974 l
1976 974 l
1982 974 l
1989 974 l
1995 974 l
2001 974 l
2007 974 l
2013 974 l
2018 974 l
2024 974 l
2030 974 l
2035 974 l
2041 974 l
2046 974 l
2051 974 l
2057 974 l
2062 974 l
2067 974 l
2072 974 l
2077 974 l
2082 974 l
2087 974 l
2092 974 l
2096 974 l
2101 974 l
2106 974 l
2110 974 l
2115 974 l
2119 974 l
2124 974 l
2128 974 l
2132 974 l
2137 974 l
2141 974 l
2145 974 l
2149 974 l
2153 974 l
2157 974 l
2161 974 l
2165 974 l
2169 974 l
2173 974 l
2177 974 l
2181 974 l
2185 974 l
2189 974 l
2192 974 l
2196 974 l
2200 974 l
2203 974 l
2207 974 l
2210 974 l
2214 974 l
2217 974 l
2221 974 l
2224 974 l
2228 974 l
2231 974 l
2234 974 l
2238 974 l
2241 974 l
2244 975 l
2248 975 l
2251 975 l
2254 975 l
2257 975 l
2260 975 l
2263 975 l
2267 975 l
2270 975 l
2273 975 l
2276 975 l
2279 975 l
2282 975 l
2285 975 l
2288 975 l
2290 975 l
2293 975 l
2296 975 l
2299 975 l
2302 975 l
2305 975 l
2307 975 l
2310 975 l
2313 975 l
2316 975 l
2318 975 l
2321 975 l
2324 975 l
2326 975 l
2329 975 l
2332 975 l
2334 975 l
2337 975 l
2339 975 l
2342 975 l
2345 975 l
2347 975 l
2350 975 l
2352 975 l
2355 975 l
2357 975 l
2359 975 l
2362 975 l
2364 975 l
2367 975 l
2369 975 l
2372 975 l
2374 975 l
2376 975 l
2379 975 l
2381 975 l
2383 975 l
2385 975 l
2388 975 l
2390 975 l
2392 975 l
2394 975 l
2397 975 l
2399 975 l
2401 975 l
2403 975 l
2406 975 l
2408 975 l
2410 975 l
2412 975 l
2414 975 l
2416 975 l
2418 975 l
2420 975 l
2423 975 l
2425 975 l
2427 975 l
2429 975 l
2431 975 l
2433 975 l
2435 975 l
2437 975 l
2439 975 l
2441 975 l
2443 975 l
2445 975 l
2447 975 l
2449 975 l
2451 975 l
2453 975 l
2455 975 l
2456 975 l
2458 975 l
2460 975 l
2462 975 l
2464 975 l
2466 975 l
2468 975 l
2470 975 l
stroke
[] 0 setdash
1170 1127 m
1199 1140 l
1226 1152 l
1251 1163 l
1275 1173 l
1297 1183 l
1319 1192 l
1339 1201 l
1358 1210 l
1376 1218 l
1394 1225 l
1411 1233 l
1427 1240 l
1442 1247 l
1457 1253 l
1471 1260 l
1485 1266 l
1499 1272 l
1512 1277 l
1524 1283 l
1536 1288 l
1548 1293 l
1560 1298 l
1571 1303 l
1582 1308 l
1592 1313 l
1603 1317 l
1613 1322 l
1622 1326 l
1632 1330 l
1641 1334 l
1650 1338 l
1659 1342 l
1668 1346 l
1677 1350 l
1685 1353 l
1693 1357 l
1701 1360 l
1709 1364 l
1717 1367 l
1724 1371 l
1732 1374 l
1739 1377 l
1746 1380 l
1753 1383 l
1760 1386 l
1767 1389 l
1774 1392 l
1780 1395 l
1787 1398 l
1793 1401 l
1799 1403 l
1805 1406 l
1811 1409 l
1817 1411 l
1823 1414 l
1829 1417 l
1835 1419 l
1840 1422 l
1846 1424 l
1851 1426 l
1857 1429 l
1862 1431 l
1867 1433 l
1873 1436 l
1878 1438 l
1883 1440 l
1888 1442 l
1893 1445 l
1898 1447 l
1903 1449 l
1907 1451 l
1912 1453 l
1917 1455 l
1921 1457 l
1926 1459 l
1930 1461 l
1935 1463 l
1939 1465 l
1943 1467 l
1948 1469 l
1952 1471 l
1956 1472 l
1960 1474 l
1965 1476 l
1969 1478 l
1973 1480 l
1977 1481 l
1981 1483 l
1985 1485 l
1988 1487 l
1992 1488 l
1996 1490 l
2000 1492 l
2004 1493 l
2007 1495 l
2011 1496 l
2015 1498 l
2018 1500 l
2022 1501 l
2025 1503 l
2029 1504 l
2032 1506 l
2036 1507 l
2039 1509 l
2043 1510 l
2046 1512 l
2049 1513 l
2053 1515 l
2056 1516 l
2059 1518 l
2062 1519 l
2065 1520 l
2069 1522 l
2072 1523 l
2075 1525 l
2078 1526 l
2081 1527 l
2084 1529 l
2087 1530 l
2090 1531 l
2093 1533 l
2096 1534 l
2099 1535 l
2102 1536 l
2105 1538 l
2108 1539 l
2111 1540 l
2113 1541 l
2116 1543 l
2119 1544 l
2122 1545 l
2125 1546 l
2127 1548 l
2130 1549 l
2133 1550 l
2135 1551 l
2138 1552 l
2141 1553 l
2143 1555 l
2146 1556 l
2149 1557 l
2151 1558 l
2154 1559 l
2156 1560 l
2159 1561 l
2161 1562 l
2164 1564 l
2166 1565 l
2169 1566 l
2171 1567 l
2174 1568 l
2176 1569 l
2178 1570 l
2181 1571 l
2183 1572 l
2186 1573 l
2188 1574 l
2190 1575 l
2193 1576 l
2195 1577 l
2197 1578 l
2199 1579 l
2202 1580 l
2204 1581 l
2206 1582 l
2208 1583 l
2211 1584 l
2213 1585 l
2215 1586 l
2217 1587 l
2219 1588 l
2222 1589 l
2224 1590 l
2226 1591 l
2228 1592 l
2230 1593 l
2232 1594 l
2234 1595 l
2236 1595 l
2238 1596 l
2241 1597 l
2243 1598 l
2245 1599 l
2247 1600 l
2249 1601 l
2251 1602 l
2253 1603 l
2255 1604 l
2257 1604 l
2259 1605 l
2261 1606 l
2263 1607 l
2264 1608 l
2266 1609 l
2268 1609 l
2270 1610 l
2272 1611 l
2274 1612 l
2276 1613 l
stroke
1446 684 m
1470 685 l
1492 686 l
1513 686 l
1532 687 l
1551 687 l
1569 688 l
1587 688 l
1603 688 l
1619 689 l
1634 689 l
1649 690 l
1663 690 l
1677 690 l
1690 691 l
1703 691 l
1716 691 l
1728 692 l
1739 692 l
1751 692 l
1762 693 l
1773 693 l
1783 693 l
1793 693 l
1803 694 l
1813 694 l
1822 694 l
1832 694 l
1841 695 l
1850 695 l
1858 695 l
1867 695 l
1875 695 l
1883 696 l
1891 696 l
1899 696 l
1907 696 l
1914 697 l
1922 697 l
1929 697 l
1936 697 l
1943 697 l
1950 697 l
1957 698 l
1963 698 l
1970 698 l
1976 698 l
1982 698 l
1989 698 l
1995 699 l
2001 699 l
2007 699 l
2013 699 l
2018 699 l
2024 699 l
2030 700 l
2035 700 l
2041 700 l
2046 700 l
2051 700 l
2057 700 l
2062 700 l
2067 700 l
2072 701 l
2077 701 l
2082 701 l
2087 701 l
2092 701 l
2096 701 l
2101 701 l
2106 701 l
2110 702 l
2115 702 l
2119 702 l
2124 702 l
2128 702 l
2132 702 l
2137 702 l
2141 702 l
2145 703 l
2149 703 l
2153 703 l
2157 703 l
2161 703 l
2165 703 l
2169 703 l
2173 703 l
2177 703 l
2181 703 l
2185 704 l
2189 704 l
2192 704 l
2196 704 l
2200 704 l
2203 704 l
2207 704 l
2210 704 l
2214 704 l
2217 704 l
2221 704 l
2224 705 l
2228 705 l
2231 705 l
2234 705 l
2238 705 l
2241 705 l
2244 705 l
2248 705 l
2251 705 l
2254 705 l
2257 705 l
2260 706 l
2263 706 l
2267 706 l
2270 706 l
2273 706 l
2276 706 l
2279 706 l
2282 706 l
2285 706 l
2288 706 l
2290 706 l
2293 706 l
2296 706 l
2299 707 l
2302 707 l
2305 707 l
2307 707 l
2310 707 l
2313 707 l
2316 707 l
2318 707 l
2321 707 l
2324 707 l
2326 707 l
2329 707 l
2332 707 l
2334 707 l
2337 708 l
2339 708 l
2342 708 l
2345 708 l
2347 708 l
2350 708 l
2352 708 l
2355 708 l
2357 708 l
2359 708 l
2362 708 l
2364 708 l
2367 708 l
2369 708 l
2372 708 l
2374 708 l
2376 709 l
2379 709 l
2381 709 l
2383 709 l
2385 709 l
2388 709 l
2390 709 l
2392 709 l
2394 709 l
2397 709 l
2399 709 l
2401 709 l
2403 709 l
2406 709 l
2408 709 l
2410 709 l
2412 709 l
2414 710 l
2416 710 l
2418 710 l
2420 710 l
2423 710 l
2425 710 l
2427 710 l
2429 710 l
2431 710 l
2433 710 l
2435 710 l
2437 710 l
2439 710 l
2441 710 l
2443 710 l
2445 710 l
2447 710 l
2449 710 l
2451 710 l
2453 711 l
2455 711 l
2456 711 l
2458 711 l
2460 711 l
2462 711 l
2464 711 l
2466 711 l
2468 711 l
2470 711 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
490 1938 m
stroke
[] 0 setdash
newpath
630 1938 20 0 360 arc
stroke
665 1938 m
gsave
665 1938 translate
0 rotate
0 -20  m
( can. Metropolis) show
grestore
/Helvetica findfont
60 scalefont
 setfont
490 1864 m
stroke
[] 0 setdash
613 1847 m
613 1881 l
647 1881 l
647 1847 l
613 1847 l
stroke
665 1864 m
gsave
665 1864 translate
0 rotate
0 -20  m
( can. W-cycle) show
grestore
/Helvetica findfont
60 scalefont
 setfont
490 1790 m
stroke
[] 0 setdash
newpath
630 1790 20 0 360 arc
closepath
fill
stroke
665 1790 m
gsave
665 1790 translate
0 rotate
0 -20  m
( muca Metropolis) show
grestore
/Helvetica findfont
60 scalefont
 setfont
490 1716 m
stroke
[] 0 setdash
613 1699 m
613 1733 l
647 1733 l
647 1699 l
closepath
eofill
stroke
665 1716 m
gsave
665 1716 translate
0 rotate
0 -20  m
( muca W-cycle) show
grestore
/Helvetica findfont
60 scalefont
 setfont
713 2345 m
gsave
713 2345 translate
0 rotate
0 -20  m
( ) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2913 193 m
gsave
2913 193 translate
0 rotate
0 -20  m
(Figure 1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 117 100 633 487
